Finding the Parallels: A Path to Evaluating Summarization from Low-Resource Languages

Across benchmarks, large language models have demonstrated impressive summarization capabilities for high-resource languages. In contrast, summarization benchmarks are largely unavailable for low-resource languages. This scarcity poses a challenge for both evaluating LLM summarization capabilities and measuring the effectiveness of LLM-as-a-Judge approaches in these languages. However, previous work in machine translation has contributed parallel datasets that pair sentences in low-resource languages with higher-resource translations. We introduce ParaWeave, a method for automatically transforming these existing sentence-level parallel datasets into coherent document-level benchmarks while preserving their original cross-lingual alignment. We used ParaWeave to construct a summarization benchmark that spans ten language varieties from three families (Afro-Asiatic, Indo-Iranian, and Nilo-Saharan). We use the resulting benchmark to evaluate summarization faithfulness and LLM-as-a-Judge performance for summaries generated from documents in these languages. Pairing low-resource language documents with high-resource translations enables studying the effect of source language on both summarization quality and LLM-as-a-Judge performance. These comparisons reveal gaps in model performance and demonstrate that even current frontier models struggle with faithful low-resource language summarization and evaluation in certain languages. For example, GPT-5.5's summaries of Nilo-Saharan documents are significantly less faithful than their English document counterparts. Native-speaker annotations validate the model judgments in our construction pipeline and judge faithfulness metrics. The proposed pipeline offers a general approach for repurposing existing sentence-level parallel resources for evaluation of document-level tasks.

==> fig/claims_fig.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\rmfamily\footnotesize,
  bar/.style={line width=2.2pt,line cap=round},
  src/.style={bar,draw=cbGold!80},
  en/.style={bar,draw=cbBlue!80},
  box/.style={draw=black!45,line width=.5pt},
  tree/.style={draw=black!55,line width=.5pt},
  lbl/.style={font=\rmfamily\scriptsize,text=black!60},
  every node/.style={inner sep=1pt,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}]
\path[use as bounding box] (-0.05,-0.98) rectangle (13.95,5.78);

\node[anchor=south,font=\rmfamily\footnotesize\itshape] at (1.52,4.95) {(1) summary};
\node[anchor=south west,align=left,font=\rmfamily\footnotesize\itshape] at (3.45,4.95) {(2) atomic claims,\\split by the judge};
\node[anchor=south west,align=left,font=\rmfamily\footnotesize\itshape] at (6.80,4.95) {(3) evidence in the\\reference $D_g$};
\node[anchor=south,align=center,font=\rmfamily\footnotesize\itshape] at (12.85,4.95) {(4) judge's label\\$g{=}$src\quad\ $g{=}$En};
\draw[black!45,line width=.4pt] (0,4.88) -- (13.95,4.88);

\draw[box] (0,1.45) rectangle (3.05,4.75);
\draw[src] (0.15,4.50) -- (0.55,4.50);
\node[anchor=west] at (0.62,4.50) {$S_{\mathrm{src}}$, from $D_{\mathrm{src}}$};
\node[anchor=north west,text width=2.75cm,align=left,font=\rmfamily\scriptsize\itshape] at (0.12,4.25)
  {``A car came at the speaker from the side on an empty street late at night; an accident report was issued.''};
\draw[box] (0,-0.88) rectangle (3.05,1.05);
\draw[en] (0.15,0.80) -- (0.55,0.80);
\node[anchor=west] at (0.62,0.80) {$S_{\mathrm{En}}$, from $D_{\mathrm{En}}$};
\node[anchor=north west,text width=2.75cm,align=left,font=\rmfamily\scriptsize\itshape] at (0.12,0.55)
  {``A speeding car came at the speaker from the side; the speaker requested an accident report.''};

\draw[tree] (3.05,3.10) -- (3.25,3.10);
\draw[tree] (3.25,4.40) -- (3.25,1.85);
\foreach \y in {4.40,3.55,2.70,1.85} \draw[tree] (3.25,\y) -- (3.45,\y);
\draw[tree] (3.05,0.22) -- (3.25,0.22);
\draw[tree] (3.25,0.65) -- (3.25,-0.20);
\foreach \y in {0.65,-0.20} \draw[tree] (3.25,\y) -- (3.45,\y);

\newcommand{\claimrow}[6]{%
  \node[anchor=west,text width=3.20cm,align=left] at (3.50,#1) {#2};
  \ifx&#3&\node[anchor=west,lbl,font=\rmfamily\scriptsize\itshape] at (6.85,#1) {#4};%
  \else
    \node[anchor=west] at (6.85,{#1+0.23}) {{\tiny AR}\ \raisebox{-0.22\height}{#3}};
    \node[anchor=west,text width=4.85cm,align=left,font=\rmfamily\scriptsize] at (6.85,{#1-0.17}) {{\tiny EN}\ #4};
  \fi
  \node at (12.40,#1) {#5};
  \node at (13.30,#1) {#6};
}
\claimrow{4.40}{A car came at the speaker from the side.}{\includegraphics[height=.26cm]{fig/ar_impact.png}}{The car came at me from the side at the intersection.}{SUP}{SUP}
\claimrow{3.55}{The street was empty.}{\includegraphics[height=.26cm]{fig/ar_congested.png}}{The street was congested with cars.}{NOT}{CON}
\claimrow{2.70}{The crash was late at night.}{}{no supporting passage}{NOT}{NOT}
\claimrow{1.85}{An accident report was issued.}{\includegraphics[height=.26cm]{fig/ar_report.png}}{Please give me an accident report.}{PAR}{PAR}
\claimrow{0.65}{The other car was speeding.}{\includegraphics[height=.26cm]{fig/ar_speed.png}}{His car was running at full speed.}{SUP}{SUP}
\claimrow{-0.20}{The speaker requested an accident report.}{\includegraphics[height=.26cm]{fig/ar_report.png}}{Please give me an accident report.}{SUP}{SUP}
\node[lbl,font=\rmfamily\scriptsize\itshape] at (12.85,3.27) {contradiction};
\node[lbl,font=\rmfamily\scriptsize\itshape] at (12.85,2.42) {unsupported};
\node[lbl,font=\rmfamily\scriptsize\itshape] at (12.85,1.57) {relation};
\end{tikzpicture}%


==> fig/effort_fig.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily,
  axis/.style={draw=black,line width=0.5pt},
  tk/.style={draw=black,line width=0.5pt},
  tick/.style={font=\chartmono\scriptsize,text=black,inner sep=1.5pt}]
\path[use as bounding box] (-1.35,-1.05) rectangle (7.15,5.62);
\node[anchor=base west,font=\sffamily\bfseries\normalsize,inner sep=0pt] at (-1.30,5.30) {Lugbara, English reference};
\fill[oaiNavy] (0.10,4.78) circle (0.105);
\node[anchor=west,font=\sffamily\footnotesize,inner sep=0pt] at (0.29,4.78) {gpt-5.6-sol};
\draw[axis] (0,4.2) -- (0,0) -- (7.0,0);
\foreach \x/\l in {0.70/none, 2.10/low, 3.50/medium, 4.90/high, 6.30/xhigh}
  { \draw[tk] (\x,0) -- (\x,-0.09); \node[tick,anchor=base] at (\x,-0.40) {\l}; }
\foreach \y/\l in {0.4667/35\%, 1.6333/40\%, 2.8000/45\%, 3.9667/50\%}
  { \draw[tk] (0,\y) -- (-0.09,\y); \node[tick,anchor=east] at (-0.12,\y) {\l}; }
\node[font=\sffamily\footnotesize] at (3.50,-0.80) {Reasoning effort};
\node[font=\sffamily\footnotesize,rotate=90] at (-1.02,2.10) {Faithfulness};
\draw[oaiNavy,line width=1.3pt,line join=round,line cap=round]
  (0.70,0.9100) -- (2.10,2.3800) -- (3.50,3.4533) -- (4.90,3.5233) -- (6.30,3.8033);
\foreach \x/\y in {0.70/0.9100, 2.10/2.3800, 3.50/3.4533, 4.90/3.5233, 6.30/3.8033}
  \fill[oaiNavy] (\x,\y) circle (0.075);
\end{tikzpicture}%


==> fig/judge_agree.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,every node/.style={inner sep=1pt},
  panel/.style={draw=black!18,line width=.5pt,rounded corners=5pt,fill=black!2},
  head/.style={font=\sffamily\bfseries\fontsize{7.6}{9}\selectfont,text=black!80},
  grid/.style={draw=black!9,line width=.4pt},
  kline/.style={draw=cbInk!85,line width=.9pt},
  aline/.style={draw=cbMuted!60,line width=.8pt,dash pattern=on 2.4pt off 1.8pt},
  kdot/.style={circle,fill=cbInk,draw=white,line width=.6pt,inner sep=0pt,minimum size=5.6pt},
  adot/.style={circle,fill=white,draw=cbMuted,line width=.9pt,inner sep=0pt,minimum size=4.6pt}]
\draw[panel] (0.55,-0.44) rectangle (4.51,2.62);
\node[head,anchor=north west] at (0.67,2.55) {Persian varieties};
\draw[panel] (4.67,-0.44) rectangle (9.75,2.62);
\node[head,anchor=north west] at (4.79,2.55) {Arabic dialects};
\draw[panel] (9.91,-0.44) rectangle (13.87,2.62);
\node[head,anchor=north west] at (10.03,2.55) {Nilo-Saharan};
\draw[grid] (0.63,0.000) -- (4.43,0.000);
\draw[grid] (4.75,0.000) -- (9.67,0.000);
\draw[grid] (9.99,0.000) -- (13.79,0.000);
\node[anchor=east,text=black!50] at (0.50,0.000) {0.0};
\draw[grid] (0.63,0.432) -- (4.43,0.432);
\draw[grid] (4.75,0.432) -- (9.67,0.432);
\draw[grid] (9.99,0.432) -- (13.79,0.432);
\node[anchor=east,text=black!50] at (0.50,0.432) {0.2};
\draw[grid] (0.63,0.864) -- (4.43,0.864);
\draw[grid] (4.75,0.864) -- (9.67,0.864);
\draw[grid] (9.99,0.864) -- (13.79,0.864);
\node[anchor=east,text=black!50] at (0.50,0.864) {0.4};
\draw[grid] (0.63,1.296) -- (4.43,1.296);
\draw[grid] (4.75,1.296) -- (9.67,1.296);
\draw[grid] (9.99,1.296) -- (13.79,1.296);
\node[anchor=east,text=black!50] at (0.50,1.296) {0.6};
\draw[grid] (0.63,1.728) -- (4.43,1.728);
\draw[grid] (4.75,1.728) -- (9.67,1.728);
\draw[grid] (9.99,1.728) -- (13.79,1.728);
\node[anchor=east,text=black!50] at (0.50,1.728) {0.8};
\draw[grid] (0.63,2.160) -- (4.43,2.160);
\draw[grid] (4.75,2.160) -- (9.67,2.160);
\draw[grid] (9.99,2.160) -- (13.79,2.160);
\node[anchor=east,text=black!50] at (0.50,2.160) {1.0};
\draw[aline] (1.410,2.036) -- (2.530,2.050) -- (3.650,2.035);
\draw[kline] (1.410,1.005) -- (2.530,1.042) -- (3.650,0.980);
\node[adot] at (1.410,2.036) {};
\node[anchor=north,text=black!55] at (1.410,1.946) {.94};
\node[kdot] at (1.410,1.005) {};
\node[anchor=south,text=black!70] at (1.410,1.095) {.47};
\node[anchor=north,text=black!85] at (1.410,-0.130) {Persian};
\node[adot] at (2.530,2.050) {};
\node[anchor=north,text=black!55] at (2.530,1.960) {.95};
\node[kdot] at (2.530,1.042) {};
\node[anchor=south,text=black!70] at (2.530,1.132) {.48};
\node[anchor=north,text=black!85] at (2.530,-0.130) {Dari};
\node[adot] at (3.650,2.035) {};
\node[anchor=north,text=black!55] at (3.650,1.945) {.94};
\node[kdot] at (3.650,0.980) {};
\node[anchor=south,text=black!70] at (3.650,1.070) {.45};
\node[anchor=north,text=black!85] at (3.650,-0.130) {Tajik};
\draw[aline] (5.530,1.944) -- (6.650,1.929) -- (7.770,1.901) -- (8.890,1.853);
\draw[kline] (5.530,1.024) -- (6.650,0.926) -- (7.770,0.896) -- (8.890,0.699);
\node[adot] at (5.530,1.944) {};
\node[anchor=north,text=black!55] at (5.530,1.854) {.90};
\node[kdot] at (5.530,1.024) {};
\node[anchor=south,text=black!70] at (5.530,1.114) {.47};
\node[anchor=north,text=black!85] at (5.530,-0.130) {Egyptian};
\node[adot] at (6.650,1.929) {};
\node[anchor=north,text=black!55] at (6.650,1.839) {.89};
\node[kdot] at (6.650,0.926) {};
\node[anchor=south,text=black!70] at (6.650,1.016) {.43};
\node[anchor=north,text=black!85] at (6.650,-0.130) {Gulf};
\node[adot] at (7.770,1.901) {};
\node[anchor=north,text=black!55] at (7.770,1.811) {.88};
\node[kdot] at (7.770,0.896) {};
\node[anchor=south,text=black!70] at (7.770,0.986) {.41};
\node[anchor=north,text=black!85] at (7.770,-0.130) {Levantine};
\node[adot] at (8.890,1.853) {};
\node[anchor=north,text=black!55] at (8.890,1.763) {.86};
\node[kdot] at (8.890,0.699) {};
\node[anchor=south,text=black!70] at (8.890,0.789) {.32};
\node[anchor=north,text=black!85] at (8.890,-0.130) {Maghrebi};
\draw[aline] (10.770,1.443) -- (11.890,1.810) -- (13.010,1.512);
\draw[kline] (10.770,0.135) -- (11.890,0.388) -- (13.010,0.116);
\node[adot] at (10.770,1.443) {};
\node[anchor=north,text=black!55] at (10.770,1.353) {.67};
\node[kdot] at (10.770,0.135) {};
\node[anchor=south,font=\sffamily\bfseries\scriptsize,text=black!90] at (10.770,0.225) {.06};
\node[anchor=north,text=black!85] at (10.770,-0.130) {Lugbara};
\node[adot] at (11.890,1.810) {};
\node[anchor=north,text=black!55] at (11.890,1.720) {.84};
\node[kdot] at (11.890,0.388) {};
\node[anchor=south,font=\sffamily\bfseries\scriptsize,text=black!90] at (11.890,0.478) {.18};
\node[anchor=north,text=black!85] at (11.890,-0.130) {Acholi};
\node[adot] at (13.010,1.512) {};
\node[anchor=north,text=black!55] at (13.010,1.422) {.70};
\node[kdot] at (13.010,0.116) {};
\node[anchor=south,font=\sffamily\bfseries\scriptsize,text=black!90] at (13.010,0.206) {.05};
\node[anchor=north,text=black!85] at (13.010,-0.130) {Ateso};
\node[anchor=west,text=black!55] (l0) at (0.55,2.88) {agreement between the two verdicts:};
\draw[kline] ([xshift=4pt]l0.east) -- ([xshift=18pt]l0.east);
\node[kdot] (l1) at ([xshift=11pt]l0.east) {};
\node[anchor=west] (l2) at ([xshift=19pt]l0.east) {Cohen's $\kappa$};
\draw[aline] ([xshift=6pt]l2.east) -- ([xshift=20pt]l2.east);
\node[adot] (l3) at ([xshift=13pt]l2.east) {};
\node[anchor=west] at ([xshift=21pt]l2.east) {raw agreement (share of claims with the same verdict)};
\end{tikzpicture}%


==> fig/judge_bars.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,every node/.style={inner sep=1pt},
  panel/.style={draw=black!18,line width=.5pt,rounded corners=5pt,fill=black!2},
  head/.style={font=\sffamily\bfseries\fontsize{7.6}{9}\selectfont,text=black!80},
  grid/.style={draw=black!9,line width=.4pt},
  gap/.style={bottom color=cbGold!60,top color=cbBlue!60,rounded corners=1.2pt},
  dotsrc/.style={circle,fill=cbGold,draw=white,line width=.6pt,inner sep=0pt,minimum size=5.6pt},
  doten/.style={circle,fill=cbBlue,draw=white,line width=.6pt,inner sep=0pt,minimum size=5.6pt}]
\draw[panel] (0.55,-0.44) rectangle (4.51,2.62);
\node[head,anchor=north west] at (0.67,2.55) {Persian varieties};
\draw[panel] (4.67,-0.44) rectangle (9.75,2.62);
\node[head,anchor=north west] at (4.79,2.55) {Arabic dialects};
\draw[panel] (9.91,-0.44) rectangle (13.87,2.62);
\node[head,anchor=north west] at (10.03,2.55) {Nilo-Saharan};
\draw[grid] (0.63,0.000) -- (4.43,0.000);
\draw[grid] (4.75,0.000) -- (9.67,0.000);
\draw[grid] (9.99,0.000) -- (13.79,0.000);
\node[anchor=east,text=black!50] at (0.50,0.000) {0.5};
\draw[grid] (0.63,0.540) -- (4.43,0.540);
\draw[grid] (4.75,0.540) -- (9.67,0.540);
\draw[grid] (9.99,0.540) -- (13.79,0.540);
\node[anchor=east,text=black!50] at (0.50,0.540) {0.6};
\draw[grid] (0.63,1.080) -- (4.43,1.080);
\draw[grid] (4.75,1.080) -- (9.67,1.080);
\draw[grid] (9.99,1.080) -- (13.79,1.080);
\node[anchor=east,text=black!50] at (0.50,1.080) {0.7};
\draw[grid] (0.63,1.620) -- (4.43,1.620);
\draw[grid] (4.75,1.620) -- (9.67,1.620);
\draw[grid] (9.99,1.620) -- (13.79,1.620);
\node[anchor=east,text=black!50] at (0.50,1.620) {0.8};
\draw[grid] (0.63,2.160) -- (4.43,2.160);
\draw[grid] (4.75,2.160) -- (9.67,2.160);
\draw[grid] (9.99,2.160) -- (13.79,2.160);
\node[anchor=east,text=black!50] at (0.50,2.160) {0.9};
\shade[gap] (1.360,1.943) rectangle (1.460,2.039);
\node[dotsrc] at (1.410,1.943) {};
\node[doten] at (1.410,2.039) {};
\node[anchor=west,text=black!65] at (1.530,1.991) {$-$.02};
\node[anchor=north,text=black!85] at (1.410,-0.130) {Persian};
\shade[gap] (2.480,1.976) rectangle (2.580,2.060);
\node[dotsrc] at (2.530,1.976) {};
\node[doten] at (2.530,2.060) {};
\node[anchor=west,text=black!65] at (2.650,2.018) {$-$.02};
\node[anchor=north,text=black!85] at (2.530,-0.130) {Dari};
\shade[gap] (3.600,1.919) rectangle (3.700,2.055);
\node[dotsrc] at (3.650,1.919) {};
\node[doten] at (3.650,2.055) {};
\node[anchor=west,text=black!65] at (3.770,1.987) {$-$.03};
\node[anchor=north,text=black!85] at (3.650,-0.130) {Tajik};
\shade[gap] (5.480,1.787) rectangle (5.580,1.942);
\node[dotsrc] at (5.530,1.787) {};
\node[doten] at (5.530,1.942) {};
\node[anchor=west,text=black!65] at (5.650,1.864) {$-$.03};
\node[anchor=north,text=black!85] at (5.530,-0.130) {Egyptian};
\shade[gap] (6.600,1.687) rectangle (6.700,1.885);
\node[dotsrc] at (6.650,1.687) {};
\node[doten] at (6.650,1.885) {};
\node[anchor=west,text=black!65] at (6.770,1.786) {$-$.04};
\node[anchor=north,text=black!85] at (6.650,-0.130) {Gulf};
\shade[gap] (7.720,1.705) rectangle (7.820,1.929);
\node[dotsrc] at (7.770,1.705) {};
\node[doten] at (7.770,1.929) {};
\node[anchor=west,text=black!65] at (7.890,1.817) {$-$.04};
\node[anchor=north,text=black!85] at (7.770,-0.130) {Levantine};
\shade[gap] (8.840,1.614) rectangle (8.940,1.937);
\node[dotsrc] at (8.890,1.614) {};
\node[doten] at (8.890,1.937) {};
\node[anchor=west,text=black!65] at (9.010,1.775) {$-$.06};
\node[anchor=north,text=black!85] at (8.890,-0.130) {Maghrebi};
\shade[gap] (10.720,0.295) rectangle (10.820,1.929);
\node[dotsrc] at (10.770,0.295) {};
\node[doten] at (10.770,1.929) {};
\node[anchor=west,font=\sffamily\bfseries\scriptsize,text=black!90] at (10.890,1.112) {$-$.30};
\node[anchor=north,text=black!85] at (10.770,-0.130) {Lugbara};
\shade[gap] (11.840,1.471) rectangle (11.940,1.929);
\node[dotsrc] at (11.890,1.471) {};
\node[doten] at (11.890,1.929) {};
\node[anchor=west,text=black!65] at (12.010,1.700) {$-$.08};
\node[anchor=north,text=black!85] at (11.890,-0.130) {Acholi};
\shade[gap] (12.960,0.660) rectangle (13.060,1.929);
\node[dotsrc] at (13.010,0.660) {};
\node[doten] at (13.010,1.929) {};
\node[anchor=west,font=\sffamily\bfseries\scriptsize,text=black!90] at (13.130,1.294) {$-$.23};
\node[anchor=north,text=black!85] at (13.010,-0.130) {Ateso};
\node[anchor=west,text=black!55] (l0) at (0.55,2.88) {checked against:};
\node[dotsrc] (l1) at ([xshift=7pt]l0.east) {};
\node[anchor=west] (l2) at ([xshift=1pt]l1.east) {source-language article};
\node[doten] (l3) at ([xshift=9pt]l2.east) {};
\node[anchor=west] (l4) at ([xshift=1pt]l3.east) {English article (taken as correct)};
\shade[gap] ([xshift=9pt,yshift=-3.6pt]l4.east) rectangle ([xshift=11.8pt,yshift=3.6pt]l4.east);
\node[anchor=west] at ([xshift=13.5pt]l4.east) {judge error};
\end{tikzpicture}%


==> fig/pipeline_fig.tex <==
\newcommand{\wDpair}[2]{%
  \draw[src] (#1,#2) -- ({#1+0.18},#2);
  \draw[en] ({#1+0.29},#2) -- ({#1+0.47},#2);
}
\newcommand{\wDcand}[2]{%
  \draw[box] (#1,#2) rectangle ({#1+0.84},{#2-0.50});
  \foreach \k in {0.13,0.25,0.37} \wDpair{#1+0.19}{#2-\k}
}
\newcommand{\wDdoc}[3]{%
  \draw[box,rounded corners=0pt,fill=white] ({#1-0.15},{#2-0.20}) -- ({#1-0.15},{#2+0.20}) -- ({#1+0.07},{#2+0.20}) -- ({#1+0.15},{#2+0.12}) -- ({#1+0.15},{#2-0.20}) -- cycle;
  \draw[box,rounded corners=0pt] ({#1+0.07},{#2+0.20}) -- ({#1+0.07},{#2+0.12}) -- ({#1+0.15},{#2+0.12});
  \draw[#3,line width=1.6pt] ({#1-0.08},{#2+0.06}) -- ({#1+0.02},{#2+0.06});
}
\newcommand{\wDv}[2]{\textit{#1}\textsubscript{#2}}%
\newcommand{\wDar}[2]{\raisebox{-#2pt}{#1}}%
\newcommand{\wDmeal}{\includegraphics[scale=.62]{fig/ar_meal.png}}%
\newcommand{\wDofficer}{\includegraphics[scale=.62]{fig/ar_officer.png}}%
\newcommand{\wDaccident}{\includegraphics[scale=.62]{fig/ar_accident.png}}%
\newcommand{\wDimpact}{\includegraphics[scale=.62]{fig/ar_impact.png}}%
\newcommand{\wDspeed}{\includegraphics[scale=.62]{fig/ar_speed.png}}%
\newcommand{\wDreport}{\includegraphics[scale=.62]{fig/ar_report.png}}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{7.8}{9.4}\selectfont,
  bar/.style={line width=2.2pt,line cap=round},
  src/.style={bar,draw=cbGold!80},
  en/.style={bar,draw=cbBlue!80},
  panel/.style={draw=black!22,line width=.5pt,rounded corners=5pt},
  box/.style={draw=black!45,line width=.5pt,rounded corners=3pt},
  rule/.style={draw=black!30,line width=.4pt},
  thin/.style={draw=black!55,line width=.5pt,-{Stealth[length=1.3mm,width=1mm]}},
  tree/.style={draw=black!55,line width=.5pt},
  heavy/.style={draw=black!70,line width=.6pt,-{Stealth[length=1.6mm,width=1.2mm]}},
  chsrc/.style={draw=cbGold!85,line width=.6pt,-{Stealth[length=1.4mm,width=1.05mm]}},
  chen/.style={draw=cbBlue!85,line width=.6pt,-{Stealth[length=1.4mm,width=1.05mm]}},
  head/.style={font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont,text=black!85},
  lbl/.style={font=\sffamily\fontsize{6.8}{8.2}\selectfont,text=black!60},
  txt/.style={font=\sffamily\fontsize{7.2}{8.6}\selectfont},
  every node/.style={inner sep=1pt,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\frenchspacing}}]
\path[use as bounding box] (0,-10.26) rectangle (13.95,0);

\draw[panel] (0,0) rectangle (13.95,-2.62);
\foreach \x/\h in {0.15/{Parallel sentences},4.45/{(1) Cluster in English},8.96/{(2) Compose},11.18/{(3) Filter}}
  \node[anchor=base west,head] at (\x,-0.30) {\h};

\draw[box,draw=black!20,fill=white] (0.27,-0.60) rectangle (4.07,-2.37);
\draw[box,draw=black!30,fill=white] (0.21,-0.66) rectangle (4.01,-2.43);
\draw[box,fill=white] (0.15,-0.72) rectangle (3.95,-2.49);
\draw[black!22,line width=.4pt] (0.27,-1.31) -- (3.83,-1.31);%
\draw[black!22,line width=.4pt] (0.27,-1.90) -- (3.83,-1.90);
\foreach \t/\ar/\dsc/\ab/\en in {-0.72/\wDmeal/1.27/0.20/{What a great meal.},
                                 -1.31/\wDofficer/1.76/0.23/{Excuse me, officer?},
                                 -1.90/\wDaccident/2.68/0.21/{There's been a traffic accident.}} {
  \draw[src] (0.29,{\t-\ab+0.07}) -- (0.47,{\t-\ab+0.07});
  \node[anchor=base east] at (3.81,{\t-\ab}) {\wDar{\ar}{\dsc}};
  \draw[en] (0.29,{\t-0.42}) -- (0.47,{\t-0.42});
  \node[anchor=west,txt] at (0.55,{\t-0.42}) {\en};
}
\draw[thin] (4.13,-1.03) -- (4.37,-1.03);
\draw[tree] (4.13,-1.63) -- (4.23,-1.63) -- (4.23,-2.215) -- (4.13,-2.215);
\draw[thin] (4.23,-1.92) -- (4.37,-1.92);

\begin{scope}[opacity=.45]
  \draw[box] (4.45,-0.81) rectangle (8.30,-1.25);
  \node[anchor=base west,lbl] at (4.59,-1.08) {meal};
  \wDpair{6.95}{-1.03}  \wDpair{7.65}{-1.03}
  \draw[thin] (8.36,-1.03) -- (8.88,-1.03);
  \wDcand{8.96}{-0.78}
  \draw[thin] (9.88,-1.03) -- (11.10,-1.03);
  \wDcand{11.18}{-0.78}
  \draw[black!60,line width=.5pt] (11.22,-1.24) -- (11.98,-0.82);
\end{scope}
\node[anchor=west,lbl] at (12.14,-1.03) {rejected};
\draw[draw=black!60,line width=.5pt,dash pattern=on 2pt off 1.5pt,rounded corners=2pt] (11.60,-0.78) -- (11.60,-0.54) -- (11.20,-0.54);
\draw[draw=black!60,line width=.5pt,dash pattern=on 2pt off 1.5pt,-{Stealth[length=1.3mm,width=1mm]},rounded corners=2pt] (6.80,-0.54) -- (6.34,-0.54) -- (6.34,-0.79);
\node[lbl] at (9.00,-0.54) {rejected sentences are recycled to (1)};
\draw[box] (4.45,-1.70) rectangle (8.30,-2.14);
\node[anchor=base west,lbl] at (4.59,-1.97) {traffic accident};
\wDpair{6.25}{-1.92}  \wDpair{6.95}{-1.92}  \wDpair{7.65}{-1.92}
\draw[thin] (8.36,-1.92) -- (8.88,-1.92);
\wDcand{8.96}{-1.67}
\draw[thin] (9.88,-1.92) -- (11.10,-1.92);
\wDcand{11.18}{-1.67}
\draw[heavy,rounded corners=3pt] (11.60,-2.17) -- (11.60,-2.42) -- (6.975,-2.42) -- (6.975,-3.00);

\draw[panel] (0,-2.78) rectangle (13.95,-4.72);
\node[anchor=base west,head] at (0.15,-3.06) {Aligned output};
\begin{scope}[on background layer]
  \fill[cbGold!6,rounded corners=4pt] (0.22,-3.16) rectangle (6.33,-4.64);
  \fill[cbBlue!6,rounded corners=4pt] (7.62,-3.16) rectangle (13.73,-4.64);
  \fill[cbGold!6,rounded corners=4pt] (0.22,-5.28) rectangle (6.33,-8.30);
  \fill[cbBlue!6,rounded corners=4pt] (7.62,-5.28) rectangle (13.73,-8.30);
\end{scope}
\node[anchor=base east] (hs) at (6.20,-3.38) {\wDv{D}{src}, Levantine Arabic};
\draw[src] ([xshift=-0.45cm,yshift=.07cm]hs.base west) -- ([xshift=-0.12cm,yshift=.07cm]hs.base west);
\draw[en] (7.75,-3.31) -- (8.10,-3.31);
\node[anchor=base west] at (8.20,-3.38) {\wDv{D}{En}, English};
\draw[rule] (0.35,-3.47) -- (6.20,-3.47);  \draw[rule] (7.75,-3.47) -- (13.60,-3.47);
\foreach \y/\i/\dsc/\ar/\en in {-3.68/1/2.68/\wDimpact/{The car came at me from the side at the intersection.},
                                -3.98/2/1.61/\wDspeed/{His car was running at full speed.},
                                -4.28/3/2.68/\wDreport/{Please give me an accident report.}} {
  \node[anchor=base east] at (6.20,\y) {\wDar{\ar}{\dsc}};
  \node[lbl,anchor=base] at (6.975,\y) {\i};
  \node[anchor=base west,txt] at (7.75,\y) {\en};
}
\node[lbl,anchor=base east] at (6.20,-4.56) {[\dots]};
\node[lbl,anchor=base west] at (7.75,-4.56) {[\dots]};

\draw[panel] (0,-4.88) rectangle (13.95,-10.24);
\node[anchor=base west,head] at (0.15,-5.16) {Evaluation};
\draw[heavy] (3.275,-4.64) -- (3.275,-5.40);
\draw[heavy] (10.675,-4.64) -- (10.675,-5.40);
\foreach \c in {3.275,10.675} {
  \draw[box,fill=white] ({\c-1.30},-5.40) rectangle ({\c+1.30},-5.78);
  \node[anchor=base] at (\c,-5.645) {LLM summarizer};
}
\node[anchor=base,lbl] at (6.975,-5.645) {same LLM};
\draw[heavy] (3.275,-5.78) -- (3.275,-5.96);
\draw[heavy] (10.675,-5.78) -- (10.675,-5.96);
\foreach \x/\sty/\s/\d/\txt in {0.35/src/{src}/{src}/{``A car came at the speaker from the side on an empty street late at night; an accident report was issued.''},
                              7.75/en/{En}/{En}/{``A speeding car came at the speaker from the side; the speaker requested an accident report.''}} {
  \draw[box,fill=white] (\x,-5.96) rectangle ({\x+5.85},-7.20);
  \draw[\sty] ({\x+0.20},-6.15) -- ({\x+0.60},-6.15);
  \node[anchor=west] at ({\x+0.67},-6.15) {\wDv{S}{\s}, from \wDv{D}{\d}};
  \node[anchor=north west,text width=5.50cm,align=left,txt] at ({\x+0.18},-6.29) {\txt};
}
\draw[chsrc] (3.275,-7.20) -- (3.275,-7.38);
\draw[chen] (10.675,-7.20) -- (10.675,-7.38);
\draw[box,fill=white] (2.75,-7.38) rectangle (11.20,-7.72);
\node at (6.975,-7.55) {Claim decomposition};
\draw[heavy] (6.975,-7.72) -- (6.975,-7.88);
\draw[box,fill=white] (2.75,-7.88) rectangle (11.20,-8.22);
\node at (6.975,-8.05) {LLM judge};

\draw[rule] (6.975,-8.40) -- (6.975,-9.98);
\foreach \cx/\title/\sub in {3.55/{Summarizer evaluation}/{both summaries, checked against the English article (trusted)},
                             10.40/{Judge evaluation}/{one summary, checked against both articles (English trusted)}} {
  \node[anchor=base,head] at (\cx,-8.58) {\title};
  \node[anchor=base,lbl] at (\cx,-8.86) {\sub};
}
\foreach \x/\fillc/\a/\b in {0.35/cbBlue!14/source/English,  3.90/cbBlue!14/English/English,
                            7.20/cbGold!18/English/source,  10.75/cbBlue!14/English/English} {
  \draw[box,fill=\fillc] (\x,-9.02) rectangle ({\x+2.85},-9.50);
  \node[anchor=base,font=\sffamily\fontsize{8.6}{10}\selectfont] at ({\x+1.425},-9.33) {\a\,$\rightarrow$\,\b};
}
\foreach \xa in {3.25,10.10}
  \draw[draw=black!70,line width=.6pt,{Stealth[length=1.4mm,width=1.05mm]}-{Stealth[length=1.4mm,width=1.05mm]}] (\xa,-9.26) -- ({\xa+0.60},-9.26);
\node[anchor=base] at (3.55,-9.84) {difference: comprehension gap};
\node[anchor=base] at (10.40,-9.84) {difference: judge error};
\node[anchor=base,lbl] at (6.975,-10.14) {each box: summary input $\rightarrow$ article its claims are checked against};
\end{tikzpicture}%


==> fig/rankflip_fig.tex <==
\begin{minipage}[t]{0.49\textwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
  bar/.style={line width=2.2pt,line cap=round},
  spec/.style={draw=black!80,line width=.9pt},
  other/.style={draw=black!30,line width=.5pt},
  every node/.style={inner sep=1pt}]
\path[use as bounding box] (0,-1.95) rectangle (5.80,0.62);
\node[anchor=west,font=\sffamily\scriptsize\bfseries] at (0,0.46) {Arabic dialects, pooled};
\node[anchor=east,text=black!55] at (5.80,0.46) {Kendall's $\tau=0.87$};
\draw[bar,draw=cbGold!80] (1.62,0.12) -- (1.88,0.12);
\node[anchor=west] at (1.95,0.12) {dialect};
\draw[bar,draw=cbBlue!80] (3.30,0.12) -- (3.56,0.12);
\node[anchor=west] at (3.63,0.12) {English};
\node[anchor=east,text=black!55] at (1.50,0.12) {reference:};
\node[anchor=east] at (2.50,-0.30) {GPT-5.5\ \textcolor{black!55}{.91}};
\node[anchor=east] at (2.50,-0.60) {gpt-oss-20B\ \textcolor{black!55}{.80}};
\node[anchor=east] at (2.50,-0.90) {Fanar-1-9B\ \textcolor{black!55}{.79}};
\node[anchor=east] at (2.50,-1.20) {Qwen3-30B-A3B\ \textcolor{black!55}{.76}};
\node[anchor=east] at (2.50,-1.50) {Qwen3-8B\ \textcolor{black!55}{.73}};
\node[anchor=east] at (2.50,-1.80) {Aya-23-8B\ \textcolor{black!55}{.72}};
\node[anchor=west] at (3.30,-0.30) {\textcolor{black!55}{.85}\ GPT-5.5};
\node[anchor=west] at (3.30,-0.60) {\textcolor{black!55}{.68}\ gpt-oss-20B};
\node[anchor=west] at (3.30,-0.90) {\textcolor{black!55}{.66}\ Fanar-1-9B};
\node[anchor=west] at (3.30,-1.20) {\textcolor{black!55}{.65}\ Qwen3-30B-A3B};
\node[anchor=west] at (3.30,-1.50) {\textcolor{black!55}{.61}\ Aya-23-8B};
\node[anchor=west] at (3.30,-1.80) {\textcolor{black!55}{.60}\ Qwen3-8B};
\draw[other] (2.58,-1.80) -- (3.22,-1.50);
\draw[spec] (2.58,-0.90) -- (3.22,-0.90);
\draw[other] (2.58,-0.60) -- (3.22,-0.60);
\draw[other] (2.58,-0.30) -- (3.22,-0.30);
\draw[other] (2.58,-1.20) -- (3.22,-1.20);
\draw[other] (2.58,-1.50) -- (3.22,-1.80);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
  bar/.style={line width=2.2pt,line cap=round},
  spec/.style={draw=black!80,line width=.9pt},
  other/.style={draw=black!30,line width=.5pt},
  every node/.style={inner sep=1pt}]
\path[use as bounding box] (0,-1.95) rectangle (5.80,0.62);
\node[anchor=west,font=\sffamily\scriptsize\bfseries] at (0,0.46) {Persian};
\node[anchor=east,text=black!55] at (5.80,0.46) {Kendall's $\tau=0.73$};
\draw[bar,draw=cbGold!80] (1.62,0.12) -- (1.88,0.12);
\node[anchor=west] at (1.95,0.12) {Persian};
\draw[bar,draw=cbBlue!80] (3.30,0.12) -- (3.56,0.12);
\node[anchor=west] at (3.63,0.12) {English};
\node[anchor=east,text=black!55] at (1.50,0.12) {reference:};
\node[anchor=east] at (2.50,-0.30) {GPT-5.5\ \textcolor{black!55}{.92}};
\node[anchor=east] at (2.50,-0.60) {Qwen3-30B-A3B\ \textcolor{black!55}{.86}};
\node[anchor=east] at (2.50,-0.90) {Aya-23-8B\ \textcolor{black!55}{.85}};
\node[anchor=east] at (2.50,-1.20) {Qwen3-8B\ \textcolor{black!55}{.84}};
\node[anchor=east] at (2.50,-1.50) {Dorna2-8B\ \textcolor{black!55}{.83}};
\node[anchor=east] at (2.50,-1.80) {gpt-oss-20B\ \textcolor{black!55}{.83}};
\node[anchor=west] at (3.30,-0.30) {\textcolor{black!55}{.89}\ GPT-5.5};
\node[anchor=west] at (3.30,-0.60) {\textcolor{black!55}{.81}\ Aya-23-8B};
\node[anchor=west] at (3.30,-0.90) {\textcolor{black!55}{.79}\ Qwen3-30B-A3B};
\node[anchor=west] at (3.30,-1.20) {\textcolor{black!55}{.76}\ Dorna2-8B};
\node[anchor=west] at (3.30,-1.50) {\textcolor{black!55}{.75}\ Qwen3-8B};
\node[anchor=west] at (3.30,-1.80) {\textcolor{black!55}{.74}\ gpt-oss-20B};
\draw[other] (2.58,-0.90) -- (3.22,-0.60);
\draw[spec] (2.58,-1.50) -- (3.22,-1.20);
\draw[other] (2.58,-1.80) -- (3.22,-1.80);
\draw[other] (2.58,-0.30) -- (3.22,-0.30);
\draw[other] (2.58,-0.60) -- (3.22,-0.90);
\draw[other] (2.58,-1.20) -- (3.22,-1.50);
\end{tikzpicture}
\end{minipage}

\vspace{10pt}
\begin{minipage}[t]{0.49\textwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
  bar/.style={line width=2.2pt,line cap=round},
  spec/.style={draw=black!80,line width=.9pt},
  other/.style={draw=black!30,line width=.5pt},
  every node/.style={inner sep=1pt}]
\path[use as bounding box] (0,-1.95) rectangle (5.80,0.62);
\node[anchor=west,font=\sffamily\scriptsize\bfseries] at (0,0.46) {Dari};
\node[anchor=east,text=black!55] at (5.80,0.46) {Kendall's $\tau=1.00$};
\draw[bar,draw=cbGold!80] (1.62,0.12) -- (1.88,0.12);
\node[anchor=west] at (1.95,0.12) {Dari};
\draw[bar,draw=cbBlue!80] (3.30,0.12) -- (3.56,0.12);
\node[anchor=west] at (3.63,0.12) {English};
\node[anchor=east,text=black!55] at (1.50,0.12) {reference:};
\node[anchor=east] at (2.50,-0.30) {GPT-5.5\ \textcolor{black!55}{.90}};
\node[anchor=east] at (2.50,-0.60) {Qwen3-30B-A3B\ \textcolor{black!55}{.85}};
\node[anchor=east] at (2.50,-0.90) {Aya-23-8B\ \textcolor{black!55}{.83}};
\node[anchor=east] at (2.50,-1.20) {gpt-oss-20B\ \textcolor{black!55}{.82}};
\node[anchor=east] at (2.50,-1.50) {Qwen3-8B\ \textcolor{black!55}{.80}};
\node[anchor=east] at (2.50,-1.80) {Dorna2-8B\ \textcolor{black!55}{.79}};
\node[anchor=west] at (3.30,-0.30) {\textcolor{black!55}{.89}\ GPT-5.5};
\node[anchor=west] at (3.30,-0.60) {\textcolor{black!55}{.76}\ Qwen3-30B-A3B};
\node[anchor=west] at (3.30,-0.90) {\textcolor{black!55}{.76}\ Aya-23-8B};
\node[anchor=west] at (3.30,-1.20) {\textcolor{black!55}{.71}\ gpt-oss-20B};
\node[anchor=west] at (3.30,-1.50) {\textcolor{black!55}{.71}\ Qwen3-8B};
\node[anchor=west] at (3.30,-1.80) {\textcolor{black!55}{.70}\ Dorna2-8B};
\draw[other] (2.58,-0.90) -- (3.22,-0.90);
\draw[spec] (2.58,-1.80) -- (3.22,-1.80);
\draw[other] (2.58,-1.20) -- (3.22,-1.20);
\draw[other] (2.58,-0.30) -- (3.22,-0.30);
\draw[other] (2.58,-0.60) -- (3.22,-0.60);
\draw[other] (2.58,-1.50) -- (3.22,-1.50);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
  bar/.style={line width=2.2pt,line cap=round},
  spec/.style={draw=black!80,line width=.9pt},
  other/.style={draw=black!30,line width=.5pt},
  every node/.style={inner sep=1pt}]
\path[use as bounding box] (0,-1.95) rectangle (5.80,0.62);
\node[anchor=west,font=\sffamily\scriptsize\bfseries] at (0,0.46) {Tajik};
\node[anchor=east,text=black!55] at (5.80,0.46) {Kendall's $\tau=1.00$};
\draw[bar,draw=cbGold!80] (1.62,0.12) -- (1.88,0.12);
\node[anchor=west] at (1.95,0.12) {Tajik};
\draw[bar,draw=cbBlue!80] (3.30,0.12) -- (3.56,0.12);
\node[anchor=west] at (3.63,0.12) {English};
\node[anchor=east,text=black!55] at (1.50,0.12) {reference:};
\node[anchor=east] at (2.50,-0.30) {GPT-5.5\ \textcolor{black!55}{.91}};
\node[anchor=east] at (2.50,-0.60) {Qwen3-30B-A3B\ \textcolor{black!55}{.73}};
\node[anchor=east] at (2.50,-0.90) {Dorna2-8B\ \textcolor{black!55}{.69}};
\node[anchor=east] at (2.50,-1.20) {Qwen3-8B\ \textcolor{black!55}{.68}};
\node[anchor=east] at (2.50,-1.50) {gpt-oss-20B\ \textcolor{black!55}{.67}};
\node[anchor=east] at (2.50,-1.80) {Aya-23-8B\ \textcolor{black!55}{.19}};
\node[anchor=west] at (3.30,-0.30) {\textcolor{black!55}{.89}\ GPT-5.5};
\node[anchor=west] at (3.30,-0.60) {\textcolor{black!55}{.66}\ Qwen3-30B-A3B};
\node[anchor=west] at (3.30,-0.90) {\textcolor{black!55}{.61}\ Dorna2-8B};
\node[anchor=west] at (3.30,-1.20) {\textcolor{black!55}{.61}\ Qwen3-8B};
\node[anchor=west] at (3.30,-1.50) {\textcolor{black!55}{.58}\ gpt-oss-20B};
\node[anchor=west] at (3.30,-1.80) {\textcolor{black!55}{.16}\ Aya-23-8B};
\draw[other] (2.58,-1.80) -- (3.22,-1.80);
\draw[spec] (2.58,-0.90) -- (3.22,-0.90);
\draw[other] (2.58,-1.50) -- (3.22,-1.50);
\draw[other] (2.58,-0.30) -- (3.22,-0.30);
\draw[other] (2.58,-0.60) -- (3.22,-0.60);
\draw[other] (2.58,-1.20) -- (3.22,-1.20);
\end{tikzpicture}
\end{minipage}

\vspace{10pt}
\begin{minipage}[t]{0.49\textwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
  bar/.style={line width=2.2pt,line cap=round},
  spec/.style={draw=black!80,line width=.9pt},
  other/.style={draw=black!30,line width=.5pt},
  every node/.style={inner sep=1pt}]
\path[use as bounding box] (0,-2.55) rectangle (5.80,0.62);
\node[anchor=west,font=\sffamily\scriptsize\bfseries] at (0,0.46) {Lugbara};
\node[anchor=east,text=black!55] at (5.80,0.46) {Kendall's $\tau=0.29$};
\draw[bar,draw=cbGold!80] (1.62,0.12) -- (1.88,0.12);
\node[anchor=west] at (1.95,0.12) {Lugbara};
\draw[bar,draw=cbBlue!80] (3.30,0.12) -- (3.56,0.12);
\node[anchor=west] at (3.63,0.12) {English};
\node[anchor=east,text=black!55] at (1.50,0.12) {reference:};
\node[anchor=east] at (2.50,-0.30) {GPT-5.5\ \textcolor{black!55}{.73}};
\node[anchor=east] at (2.50,-0.60) {gpt-oss-20B\ \textcolor{black!55}{.73}};
\node[anchor=east] at (2.50,-0.90) {Qwen3-8B\ \textcolor{black!55}{.62}};
\node[anchor=east] at (2.50,-1.20) {Qwen3-30B-A3B\ \textcolor{black!55}{.55}};
\node[anchor=east] at (2.50,-1.50) {Fanar-1-9B\ \textcolor{black!55}{.54}};
\node[anchor=east] at (2.50,-1.80) {Sunflower-32B\ \textcolor{black!55}{.52}};
\node[anchor=east] at (2.50,-2.10) {Sunflower-9B\ \textcolor{black!55}{.48}};
\node[anchor=east] at (2.50,-2.40) {Aya-23-8B\ \textcolor{black!55}{.34}};
\node[anchor=west] at (3.30,-0.30) {\textcolor{black!55}{.61}\ Sunflower-32B};
\node[anchor=west] at (3.30,-0.60) {\textcolor{black!55}{.50}\ Sunflower-9B};
\node[anchor=west] at (3.30,-0.90) {\textcolor{black!55}{.47}\ GPT-5.5};
\node[anchor=west] at (3.30,-1.20) {\textcolor{black!55}{.40}\ gpt-oss-20B};
\node[anchor=west] at (3.30,-1.50) {\textcolor{black!55}{.29}\ Qwen3-8B};
\node[anchor=west] at (3.30,-1.80) {\textcolor{black!55}{.21}\ Qwen3-30B-A3B};
\node[anchor=west] at (3.30,-2.10) {\textcolor{black!55}{.10}\ Fanar-1-9B};
\node[anchor=west] at (3.30,-2.40) {\textcolor{black!55}{.09}\ Aya-23-8B};
\draw[other] (2.58,-2.40) -- (3.22,-2.40);
\draw[other] (2.58,-1.50) -- (3.22,-2.10);
\draw[other] (2.58,-0.60) -- (3.22,-1.20);
\draw[other] (2.58,-0.30) -- (3.22,-0.90);
\draw[other] (2.58,-1.20) -- (3.22,-1.80);
\draw[other] (2.58,-0.90) -- (3.22,-1.50);
\draw[spec] (2.58,-1.80) -- (3.22,-0.30);
\draw[spec] (2.58,-2.10) -- (3.22,-0.60);
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
  bar/.style={line width=2.2pt,line cap=round},
  spec/.style={draw=black!80,line width=.9pt},
  other/.style={draw=black!30,line width=.5pt},
  every node/.style={inner sep=1pt}]
\path[use as bounding box] (0,-2.55) rectangle (5.80,0.62);
\node[anchor=west,font=\sffamily\scriptsize\bfseries] at (0,0.46) {Acholi};
\node[anchor=east,text=black!55] at (5.80,0.46) {Kendall's $\tau=0.93$};
\draw[bar,draw=cbGold!80] (1.62,0.12) -- (1.88,0.12);
\node[anchor=west] at (1.95,0.12) {Acholi};
\draw[bar,draw=cbBlue!80] (3.30,0.12) -- (3.56,0.12);
\node[anchor=west] at (3.63,0.12) {English};
\node[anchor=east,text=black!55] at (1.50,0.12) {reference:};
\node[anchor=east] at (2.50,-0.30) {GPT-5.5\ \textcolor{black!55}{.86}};
\node[anchor=east] at (2.50,-0.60) {Sunflower-9B\ \textcolor{black!55}{.75}};
\node[anchor=east] at (2.50,-0.90) {Sunflower-32B\ \textcolor{black!55}{.75}};
\node[anchor=east] at (2.50,-1.20) {Qwen3-8B\ \textcolor{black!55}{.51}};
\node[anchor=east] at (2.50,-1.50) {gpt-oss-20B\ \textcolor{black!55}{.45}};
\node[anchor=east] at (2.50,-1.80) {Qwen3-30B-A3B\ \textcolor{black!55}{.29}};
\node[anchor=east] at (2.50,-2.10) {Fanar-1-9B\ \textcolor{black!55}{.21}};
\node[anchor=east] at (2.50,-2.40) {Aya-23-8B\ \textcolor{black!55}{.11}};
\node[anchor=west] at (3.30,-0.30) {\textcolor{black!55}{.74}\ GPT-5.5};
\node[anchor=west] at (3.30,-0.60) {\textcolor{black!55}{.67}\ Sunflower-32B};
\node[anchor=west] at (3.30,-0.90) {\textcolor{black!55}{.65}\ Sunflower-9B};
\node[anchor=west] at (3.30,-1.20) {\textcolor{black!55}{.33}\ Qwen3-8B};
\node[anchor=west] at (3.30,-1.50) {\textcolor{black!55}{.26}\ gpt-oss-20B};
\node[anchor=west] at (3.30,-1.80) {\textcolor{black!55}{.17}\ Qwen3-30B-A3B};
\node[anchor=west] at (3.30,-2.10) {\textcolor{black!55}{.09}\ Fanar-1-9B};
\node[anchor=west] at (3.30,-2.40) {\textcolor{black!55}{.06}\ Aya-23-8B};
\draw[other] (2.58,-2.40) -- (3.22,-2.40);
\draw[other] (2.58,-2.10) -- (3.22,-2.10);
\draw[other] (2.58,-1.50) -- (3.22,-1.50);
\draw[other] (2.58,-0.30) -- (3.22,-0.30);
\draw[other] (2.58,-1.80) -- (3.22,-1.80);
\draw[other] (2.58,-1.20) -- (3.22,-1.20);
\draw[spec] (2.58,-0.90) -- (3.22,-0.60);
\draw[spec] (2.58,-0.60) -- (3.22,-0.90);
\end{tikzpicture}
\end{minipage}

\vspace{10pt}
\begin{minipage}[c]{0.49\textwidth}\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
  bar/.style={line width=2.2pt,line cap=round},
  spec/.style={draw=black!80,line width=.9pt},
  other/.style={draw=black!30,line width=.5pt},
  every node/.style={inner sep=1pt}]
\path[use as bounding box] (0,-2.55) rectangle (5.80,0.62);
\node[anchor=west,font=\sffamily\scriptsize\bfseries] at (0,0.46) {Ateso};
\node[anchor=east,text=black!55] at (5.80,0.46) {Kendall's $\tau=0.29$};
\draw[bar,draw=cbGold!80] (1.62,0.12) -- (1.88,0.12);
\node[anchor=west] at (1.95,0.12) {Ateso};
\draw[bar,draw=cbBlue!80] (3.30,0.12) -- (3.56,0.12);
\node[anchor=west] at (3.63,0.12) {English};
\node[anchor=east,text=black!55] at (1.50,0.12) {reference:};
\node[anchor=east] at (2.50,-0.30) {GPT-5.5\ \textcolor{black!55}{.72}};
\node[anchor=east] at (2.50,-0.60) {gpt-oss-20B\ \textcolor{black!55}{.70}};
\node[anchor=east] at (2.50,-0.90) {Qwen3-30B-A3B\ \textcolor{black!55}{.60}};
\node[anchor=east] at (2.50,-1.20) {Qwen3-8B\ \textcolor{black!55}{.60}};
\node[anchor=east] at (2.50,-1.50) {Sunflower-32B\ \textcolor{black!55}{.59}};
\node[anchor=east] at (2.50,-1.80) {Sunflower-9B\ \textcolor{black!55}{.53}};
\node[anchor=east] at (2.50,-2.10) {Fanar-1-9B\ \textcolor{black!55}{.52}};
\node[anchor=east] at (2.50,-2.40) {Aya-23-8B\ \textcolor{black!55}{.38}};
\node[anchor=west] at (3.30,-0.30) {\textcolor{black!55}{.66}\ Sunflower-9B};
\node[anchor=west] at (3.30,-0.60) {\textcolor{black!55}{.65}\ Sunflower-32B};
\node[anchor=west] at (3.30,-0.90) {\textcolor{black!55}{.62}\ GPT-5.5};
\node[anchor=west] at (3.30,-1.20) {\textcolor{black!55}{.31}\ gpt-oss-20B};
\node[anchor=west] at (3.30,-1.50) {\textcolor{black!55}{.29}\ Qwen3-8B};
\node[anchor=west] at (3.30,-1.80) {\textcolor{black!55}{.16}\ Qwen3-30B-A3B};
\node[anchor=west] at (3.30,-2.10) {\textcolor{black!55}{.10}\ Fanar-1-9B};
\node[anchor=west] at (3.30,-2.40) {\textcolor{black!55}{.04}\ Aya-23-8B};
\draw[other] (2.58,-2.40) -- (3.22,-2.40);
\draw[other] (2.58,-2.10) -- (3.22,-2.10);
\draw[other] (2.58,-0.60) -- (3.22,-1.20);
\draw[other] (2.58,-0.30) -- (3.22,-0.90);
\draw[other] (2.58,-0.90) -- (3.22,-1.80);
\draw[other] (2.58,-1.20) -- (3.22,-1.50);
\draw[spec] (2.58,-1.50) -- (3.22,-0.60);
\draw[spec] (2.58,-1.80) -- (3.22,-0.30);
\end{tikzpicture}
\end{minipage}%


==> fig/summ_scatter.tex <==
\begingroup
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8}{9}\selectfont,every node/.style={inner sep=0pt}]
\definecolor{gapGPT}{HTML}{202B3C}
\definecolor{gapQwen30}{HTML}{0072B2}
\definecolor{gapOSS}{HTML}{D55E00}
\definecolor{gapQwen8}{HTML}{7757A8}
\definecolor{gapAya}{HTML}{BE507E}
\definecolor{gapSpecialist}{HTML}{008875}
\definecolor{gapGrid}{HTML}{E4E8ED}
\definecolor{gapText}{HTML}{263241}
\definecolor{gapMuted}{HTML}{647181}
\path[use as bounding box] (0.000,-0.450) rectangle (13.278,5.637);
\newcommand{\gapmark}[4]{%
  \begin{scope}[shift={(#1,#2)}]
  \ifcase#3\relax
    \filldraw[fill=#4,draw=white,line width=.3pt] (0.000,0.000) circle (.058);
  \or
    \filldraw[fill=#4,draw=white,line width=.3pt] (0.000,0.071) -- (-0.067,-0.045) -- (0.067,-0.045) -- cycle;
  \or
    \filldraw[fill=#4,draw=white,line width=.3pt] (-0.054,-0.054) rectangle (0.054,0.054);
  \or
    \filldraw[fill=#4,draw=white,line width=.3pt] (0.000,0.072) -- (0.066,0.000) -- (0.000,-0.072) -- (-0.066,0.000) -- cycle;
  \or
    \filldraw[fill=#4,draw=white,line width=.3pt] (0.000,-0.071) -- (-0.067,0.045) -- (0.067,0.045) -- cycle;
  \or
    \filldraw[fill=#4,draw=white,line width=.3pt] (0.000,0.082) -- (0.019,0.026) -- (0.078,0.025) -- (0.031,-0.010) -- (0.048,-0.066) -- (0.000,-0.032) -- (-0.048,-0.066) -- (-0.031,-0.010) -- (-0.078,0.025) -- (-0.019,0.026) -- cycle;
  \or
    \filldraw[fill=white,draw=#4,line width=.6pt] (0.000,0.082) -- (0.019,0.026) -- (0.078,0.025) -- (0.031,-0.010) -- (0.048,-0.066) -- (0.000,-0.032) -- (-0.048,-0.066) -- (-0.031,-0.010) -- (-0.078,0.025) -- (-0.019,0.026) -- cycle;
  \fi
  \end{scope}%
}
\gapmark{2.100}{5.427}{0}{gapGPT}
\node[anchor=west,text=gapText] at (2.247,5.427) {GPT-5.5};
\gapmark{4.906}{5.427}{1}{gapQwen30}
\node[anchor=west,text=gapText] at (5.053,5.427) {Qwen3-30B-A3B};
\gapmark{7.712}{5.427}{2}{gapOSS}
\node[anchor=west,text=gapText] at (7.859,5.427) {gpt-oss-20B};
\gapmark{10.518}{5.427}{3}{gapQwen8}
\node[anchor=west,text=gapText] at (10.665,5.427) {Qwen3-8B};
\gapmark{2.100}{5.047}{4}{gapAya}
\node[anchor=west,text=gapText] at (2.247,5.047) {Aya-23-8B};
\gapmark{4.906}{5.047}{5}{gapSpecialist}
\node[anchor=west,text=gapText] at (5.053,5.047) {Specialist};
\gapmark{7.712}{5.047}{6}{gapSpecialist}
\node[anchor=west,text=gapText] at (7.859,5.047) {Sunflower-32B};
\fill[black!2] (0.020,4.255) rectangle (13.094,4.660);
\node[anchor=east,text=gapText] at (1.880,4.458) {Persian};
\node[anchor=east,text=gapText] at (1.880,4.052) {Dari};
\fill[black!2] (0.020,3.444) rectangle (13.094,3.849);
\node[anchor=east,text=gapText] at (1.880,3.647) {Tajik};
\node[anchor=east,text=gapText] at (1.880,3.241) {Egyptian};
\fill[black!2] (0.020,2.632) rectangle (13.094,3.038);
\node[anchor=east,text=gapText] at (1.880,2.835) {Gulf};
\node[anchor=east,text=gapText] at (1.880,2.430) {Levantine};
\fill[black!2] (0.020,1.821) rectangle (13.094,2.227);
\node[anchor=east,text=gapText] at (1.880,2.024) {Maghrebi};
\node[anchor=east,text=gapText] at (1.880,1.619) {Lugbara};
\fill[black!2] (0.020,1.010) rectangle (13.094,1.416);
\node[anchor=east,text=gapText] at (1.880,1.213) {Acholi};
\node[anchor=east,text=gapText] at (1.880,0.807) {Ateso};
\node[rotate=90,text=gapMuted,font=\sffamily\fontsize{6.5}{7}\selectfont] at (0.200,4.052) {Persian};
\node[rotate=90,text=gapMuted,font=\sffamily\fontsize{6.5}{7}\selectfont] at (0.200,2.632) {Arabic};
\node[rotate=90,text=gapMuted,font=\sffamily\fontsize{6.5}{7}\selectfont] at (0.200,1.213) {Nilo-Saharan};
\draw[gapGrid,line width=.35pt] (2.100,0.585) -- (2.100,4.672);
\node[anchor=north,text=gapMuted] at (2.100,0.355) {0.0};
\draw[gapGrid,line width=.35pt] (3.457,0.585) -- (3.457,4.672);
\node[anchor=north,text=gapMuted] at (3.457,0.355) {0.1};
\draw[gapGrid,line width=.35pt] (4.814,0.585) -- (4.814,4.672);
\node[anchor=north,text=gapMuted] at (4.814,0.355) {0.2};
\draw[gapGrid,line width=.35pt] (6.171,0.585) -- (6.171,4.672);
\node[anchor=north,text=gapMuted] at (6.171,0.355) {0.3};
\draw[gapGrid,line width=.35pt] (7.528,0.585) -- (7.528,4.672);
\node[anchor=north,text=gapMuted] at (7.528,0.355) {0.4};
\draw[gapGrid,line width=.35pt] (8.885,0.585) -- (8.885,4.672);
\node[anchor=north,text=gapMuted] at (8.885,0.355) {0.5};
\draw[gapGrid,line width=.35pt] (10.242,0.585) -- (10.242,4.672);
\node[anchor=north,text=gapMuted] at (10.242,0.355) {0.6};
\draw[gapGrid,line width=.35pt] (11.599,0.585) -- (11.599,4.672);
\node[anchor=north,text=gapMuted] at (11.599,0.355) {0.7};
\draw[gapGrid,line width=.35pt] (12.956,0.585) -- (12.956,4.672);
\node[anchor=north,text=gapMuted] at (12.956,0.355) {0.8};
\draw[gapMuted,line width=.65pt] (2.100,0.585) -- (2.100,4.672);
\draw[gapGrid,line width=.45pt] (2.100,0.585) -- (12.956,0.585);
\draw[gapMuted,line width=.6pt] (0.420,3.444) -- (13.094,3.444);
\draw[gapMuted,line width=.6pt] (0.420,1.821) -- (13.094,1.821);
\gapmark{2.507}{4.458}{0}{gapGPT} %
\gapmark{3.457}{4.458}{1}{gapQwen30} %
\gapmark{4.000}{4.458}{2}{gapOSS} %
\gapmark{3.864}{4.458}{3}{gapQwen8} %
\gapmark{2.779}{4.458}{4}{gapAya} %
\gapmark{3.186}{4.458}{5}{gapSpecialist} %
\gapmark{2.643}{4.052}{0}{gapGPT} %
\gapmark{3.728}{4.052}{1}{gapQwen30} %
\gapmark{4.543}{4.052}{2}{gapOSS} %
\gapmark{4.407}{4.052}{3}{gapQwen8} %
\gapmark{3.321}{4.052}{4}{gapAya} %
\gapmark{4.271}{4.052}{5}{gapSpecialist} %
\gapmark{2.507}{3.647}{0}{gapGPT} %
\gapmark{5.085}{3.647}{1}{gapQwen30} %
\gapmark{6.307}{3.647}{2}{gapOSS} %
\gapmark{5.900}{3.647}{3}{gapQwen8} %
\gapmark{11.328}{3.647}{4}{gapAya} %
\gapmark{5.628}{3.647}{5}{gapSpecialist} %
\gapmark{2.914}{3.241}{0}{gapGPT} %
\gapmark{4.407}{3.241}{1}{gapQwen30} %
\gapmark{3.864}{3.241}{2}{gapOSS} %
\gapmark{4.814}{3.241}{3}{gapQwen8} %
\gapmark{3.457}{3.241}{4}{gapAya} %
\gapmark{3.728}{3.241}{5}{gapSpecialist} %
\gapmark{3.050}{2.835}{0}{gapGPT} %
\gapmark{4.814}{2.835}{1}{gapQwen30} %
\gapmark{4.271}{2.835}{2}{gapOSS} %
\gapmark{5.357}{2.835}{3}{gapQwen8} %
\gapmark{4.407}{2.777}{4}{gapAya} %
\gapmark{4.407}{2.894}{5}{gapSpecialist} %
\gapmark{3.050}{2.430}{0}{gapGPT} %
\gapmark{5.085}{2.430}{1}{gapQwen30} %
\gapmark{4.543}{2.430}{2}{gapOSS} %
\gapmark{5.492}{2.430}{3}{gapQwen8} %
\gapmark{4.271}{2.430}{4}{gapAya} %
\gapmark{4.678}{2.430}{5}{gapSpecialist} %
\gapmark{3.321}{2.024}{0}{gapGPT} %
\gapmark{6.307}{2.024}{1}{gapQwen30} %
\gapmark{4.950}{2.024}{2}{gapOSS} %
\gapmark{6.442}{2.024}{3}{gapQwen8} %
\gapmark{5.357}{2.024}{4}{gapAya} %
\gapmark{5.492}{2.024}{5}{gapSpecialist} %
\gapmark{7.935}{1.619}{0}{gapGPT} %
\gapmark{11.192}{1.619}{1}{gapQwen30} %
\gapmark{8.071}{1.619}{2}{gapOSS} %
\gapmark{9.835}{1.619}{3}{gapQwen8} %
\gapmark{12.142}{1.619}{4}{gapAya} %
\gapmark{6.714}{1.619}{5}{gapSpecialist} %
\gapmark{5.492}{1.619}{6}{gapSpecialist} %
\gapmark{4.271}{1.213}{0}{gapGPT} %
\gapmark{11.735}{1.213}{1}{gapQwen30} %
\gapmark{9.971}{1.213}{2}{gapOSS} %
\gapmark{9.292}{1.213}{3}{gapQwen8} %
\gapmark{12.549}{1.213}{4}{gapAya} %
\gapmark{4.678}{1.271}{5}{gapSpecialist} %
\gapmark{4.678}{1.154}{6}{gapSpecialist} %
\gapmark{5.900}{0.807}{0}{gapGPT} %
\gapmark{11.870}{0.807}{1}{gapQwen30} %
\gapmark{9.292}{0.807}{2}{gapOSS} %
\gapmark{9.835}{0.807}{3}{gapQwen8} %
\gapmark{12.820}{0.807}{4}{gapAya} %
\gapmark{4.543}{0.807}{5}{gapSpecialist} %
\gapmark{4.950}{0.807}{6}{gapSpecialist} %
\node[anchor=north,text=gapText] at (7.528,-0.045) {Faithfulness gap (English-input faithfulness $-$ source-input faithfulness)};
\end{tikzpicture}
\endgroup

